On "many black hole" space-times

We analyze the horizon structure of families of space times obtained by evolving initial data sets containing apparent horizons with several connected components. We show that under certain smallness conditions the outermost apparent horizons will also have several connected components. We further show that, again under a smallness condition, the maximal globally hyperbolic development of the many black hole initial data constructed by Chrusciel and Delay, or of hyperboloidal data of Isenberg, Mazzeo and Pollack, will have an event horizon, the intersection of which with the initial data hypersurface is not connected. This justifies the "many black hole" character of those space-times.

==> picture.tex <==
\begin{picture}(0,0)%\epsfig{file=}%
\includegraphics[width=.85\textwidth]{new1.eps}
%\includegraphics[width=.9\textwidth]{smalltau6.eps}
\end{picture}%
\setlength{\unitlength}{0.00045800in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10100,3303)(289,-2741)%(12024,3303)(289,-2741)
%\put(8701,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$K$}}}
\put(2701,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\mycal
S$}}}
%\put(5551,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$C$}}}
%\put(11851,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$C'$}}}
\put(5850,-200){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$J^+(K_2)$}}}
\put(600,-400){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\scrip_{\tau}$}}}
\put(9301,-400){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\scrip_{\tau}$}}}
%\put(9901,89){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\scrip_{\tau'2}$}}}
\put(3050,-200){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$J^+(K_1)$}}}
%\put(751,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\hyp4$}}}
%\put(6601,-1876){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\hyp5$}}}
%\put(4936,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\hyp6$}}}
\put(5401,-1361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\hyp$}}}
%\put(2326,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Omega$}}}
%\put(11401,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\hyp7$}}}
\end{picture}


==> picture2.tex <==
\begin{picture}(0,0)%\epsfig{file=}%
\includegraphics[width=.85\textwidth]{schw3.eps}
\end{picture}%
\setlength{\unitlength}{0.00045800in}%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10100,3303)(289,-2741)%(12024,3303)(289,-2741)
\put(3101,2611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$r_{\mbox{\scriptsize
\rm Schwarzschild}}=0$}}}
\put(8550,1300){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$|\vec
x-\vec x_i|= r_i$}}}
\put(9801,-200){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\hyp_0$}}}
\put(4500,1600){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Gamma$}}}
\put(3801,-2900){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$r_{\mbox{\scriptsize
\rm Schwarzschild}}=0$}}}
\end{picture}


==> picture4.tex <==
\begin{picture}(0,0)%\epsfig{file=}%
  \includegraphics[width=0.3\textwidth]{4bh.eps}
%\includegraphics[width=.9\textwidth]{smalltau6.eps}
\end{picture}%
\setlength{\unitlength}{0.00045800in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4100,3303)(289,-2741)
\put(701,-2800){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\mcN_3$}}}
\put(1701,-3100){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\mcN_2$}}}
\put(2751,-2800){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\mcN_1$}}}
\end{picture}

